Towards Wireless Ranging and Synchronization using CubeSat Software-Defined Radio Subsystems

An approach towards wireless ranging and synchronization using commercial of-the-shelf software-defined radio payloads for small satellites, esp. CubeSats is studied. The approach only relies on the programmable logic configuration and processing system software. No hardware modifications or additions to the payloads are necessary. Experimental evaluation of the initial implementation shows a standard deviation of time-of-flight-based ranging measurements in the order of 1 cm, which renders the concept of interest for distributed satellite system missions.

==> fig/hdl_designs.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hdl_designs.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{252.28346457bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4494382)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.10137815,0.1978207){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}AXI Memory Interconnect\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{hdl_designs.pdf}}%
    \put(0.18018838,0.29817189){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}TX DMA\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{hdl_designs.pdf}}%
    \put(0.18018838,0.09398349){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}RX DMA\end{tabular}}}}}%
    \put(0.25571658,0.29829873){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}TX Unpack\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{hdl_designs.pdf}}%
    \put(0.25571658,0.09483796){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}RX Pack\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{hdl_designs.pdf}}%
    \put(0.33436827,0.29829873){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}TX FIFO\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{hdl_designs.pdf}}%
    \put(0.33436827,0.09483796){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}RX FIFO\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{hdl_designs.pdf}}%
    \put(0.41598489,0.1978207){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Timing Controller\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{hdl_designs.pdf}}%
    \put(0.64689096,0.18893495){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}AD9361 Core\end{tabular}}}}%
    \put(0.98250125,0.23410538){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}AD9364\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{hdl_designs.pdf}}%
    \put(0.93269377,0.19761222){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}LVDS\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{hdl_designs.pdf}}%
    \put(0.85376114,0.28721893){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}TX Interf.\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{hdl_designs.pdf}}%
    \put(0.85376114,0.10800546){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}RX Interf.\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{hdl_designs.pdf}}%
    \put(0.06007609,0.42696629){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$100 \text{MHz}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{hdl_designs.pdf}}%
    \put(0.25842697,0.42696629){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$61.44 \text{MHz}$\end{tabular}}}}%
    \put(0.64044944,0.42696629){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$122.88 \text{MHz}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{hdl_designs.pdf}}%
    \put(0.0439713,0.23410538){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}PS\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{hdl_designs.pdf}}%
    \put(0.62368376,0.30328612){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}TX DSP\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{hdl_designs.pdf}}%
    \put(0.62368376,0.07856703){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}RX DSP\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{hdl_designs.pdf}}%
  \end{picture}%
\endgroup%


==> fig/hdl_timing_controller.pdf_tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e410, 2022-07-14), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hdl_timing_controller.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{246.61417323bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50574713)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{hdl_timing_controller.pdf}}%
    \put(0.05992465,0.42316576){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\texttt{ts\_counter} (rf\_clk)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{hdl_timing_controller.pdf}}%
    \put(0.05992465,0.21078542){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\texttt{ps\_interface} (\SI{100}{\mega\hertz})\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{hdl_timing_controller.pdf}}%
    \put(0.51610285,0.42241965){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\texttt{tx\_control}  (rf\_clk)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{hdl_timing_controller.pdf}}%
    \put(0.51610285,0.20953652){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\texttt{rx\_control}  (rf\_clk)\end{tabular}}}}%
    \put(0.53130876,0.16162361){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\texttt{ts\_curr}[63:0]\end{tabular}}}}%
    \put(0.53130876,0.11600578){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\texttt{ts\_start}[63:0]\end{tabular}}}}%
    \put(0.53130876,0.07038796){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\texttt{samples\_out}\end{tabular}}}}%
    \put(0.93158353,0.07038796){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\texttt{samples\_in}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{hdl_timing_controller.pdf}}%
    \put(0.00918952,0.03346388){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\texttt{adc\_in}\end{tabular}}}}}%
    \put(0.44299269,0.37376065){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\texttt{c\_value}[63:0]\end{tabular}}}}%
    \put(0.07513058,0.37376066){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\texttt{ctrl}\end{tabular}}}}%
    \put(0.44299273,0.1614452){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\texttt{tx\_start}[63:0]\end{tabular}}}}%
    \put(0.44299273,0.11582736){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\texttt{rx\_start}[63:0]\end{tabular}}}}%
    \put(0.44299272,0.06914718){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\texttt{ctrl}[31:0]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{hdl_timing_controller.pdf}}%
    \put(0.5313088,0.37450676){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\texttt{ts\_curr}[63:0]\end{tabular}}}}%
    \put(0.5313088,0.32888895){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\texttt{ts\_start}[63:0]\end{tabular}}}}%
    \put(0.5313088,0.28327111){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\texttt{samples\_in}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{hdl_timing_controller.pdf}}%
    \put(0.93158353,0.28385502){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\texttt{samples\_out}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{hdl_timing_controller.pdf}}%
    \put(1.01278143,0.09428765){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\texttt{d\_out}\end{tabular}}}}}%
    \put(1.01278143,0.32340655){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\texttt{dac\_out}\end{tabular}}}}}%
    \put(0.07513058,0.16125056){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{AXI4\_LITE}\end{tabular}}}}%
    \put(0.00976423,0.30774553){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\texttt{d\_in}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{hdl_timing_controller.pdf}}%
    \put(0.03041188,0.4875){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Timing Controller\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{hdl_timing_controller.pdf}}%
    \put(0.00939118,0.1861387){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{AXI}\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> fig/sdr_architecture.pdf_tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e410, 2022-07-14), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sdr_architecture.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{252.28346457bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.29213483)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{sdr_architecture.pdf}}%
    \put(0.88176333,0.23595506){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}PA\end{tabular}}}}%
    \put(0.88176333,0.11235955){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}LNA\end{tabular}}}}%
    \put(0.59552126,0.25842697){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}TRX\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{sdr_architecture.pdf}}%
    \put(0.01425356,0.25842697){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}SoC\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{sdr_architecture.pdf}}%
    \put(0.03694723,0.20176082){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}PS\end{tabular}}}}%
    \put(0.30468651,0.20176082){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}PL\end{tabular}}}}%
    \put(0.30608199,0.1652093){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}- TRX interface\\- timing control\\- signal detection\\- time stamps\\\\\end{tabular}}}}%
    \put(0.03641908,0.16610791){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}- system control\\- ToA estimation\\- modulation\\- demodulation\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{sdr_architecture.pdf}}%
    \put(0.66836222,0.1389703){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}TX LO\end{tabular}}}}%
    \put(0.66560342,0.10357953){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}RX LO\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{sdr_architecture.pdf}}%
  \end{picture}%
\endgroup%


==> fig/twtt_principle.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'twtt_principle.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{252.28346457bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47191011)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{twtt_principle.pdf}}%
    \put(0.1794028,0.32518723){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}satellite B\end{tabular}}}}%
    \put(0.18073463,0.06676025){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}satellite A\end{tabular}}}}%
    \put(0.85196652,0.32754967){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tau_{\text{B}}$\end{tabular}}}}%
    \put(0.85196652,0.0691227){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tau_{\text{A}}$\end{tabular}}}}%
    \put(0.78642496,0.01123596){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\tau_{\text{A},\text{RX},N}$\end{tabular}}}}%
    \put(0.24146869,0.28089888){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\phi_{\text{B}}$\end{tabular}}}}%
    \put(0.28625085,0.1295412){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\phi_{\text{A}}$\end{tabular}}}}%
    \put(0.46047789,0.43820225){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$T_{\text{ToF}}$\end{tabular}}}}%
    \put(0.68464592,0.36269663){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\tau_{\text{B},\text{TX},N}$\end{tabular}}}}%
    \put(0.72948542,0.43820225){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$T_{\rm{ToF}}$\end{tabular}}}}%
    \put(0.59498168,0.43820225){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$T_{\rm{RESP}}$\end{tabular}}}}%
    \put(0.21348315,0.35955056){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0$\end{tabular}}}}%
    \put(0.30337079,0.03402496){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0$\end{tabular}}}}%
    \put(0.85196652,0.19113268){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t$\end{tabular}}}}%
    \put(0.26956779,0.2247191){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0$\end{tabular}}}}%
    \put(0.50487064,0.36269663){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\tau_{\text{B},\text{RX},N}$\end{tabular}}}}%
    \put(0.41507665,0.01123596){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\tau_{\text{A},\text{TX},N}$\end{tabular}}}}%
  \end{picture}%
\endgroup%

